Modular Mix-and-Match Complementation of B\"{u}chi Automata (Technical Report)

Complementation of nondeterministic B\"uchi automata (BAs) is an important problem in automata theory with numerous applications in formal verification, such as termination analysis of programs, model checking, or in decision procedures of some logics. We build on ideas from a recent work on BA determinization by Li et al. and propose a new modular algorithm for BA complementation. Our algorithm allows to combine several BA complementation procedures together, with one procedure for a subset of the BA's strongly connected components (SCCs). In this way, one can exploit the structure of particular SCCs (such as when they are inherently weak or deterministic) and use more efficient specialized algorithms, regardless of the structure of the whole BA. We give a general framework into which partial complementation procedures can be plugged in, and its instantiation with several algorithms. The framework can, in general, produce a complement with an Emerson-Lei acceptance condition, which can often be more compact. Using the algorithm, we were able to establish an exponentially better new upper bound of $O(4n)$ for complementation of the recently introduced class of elevator automata. We implemented the algorithm in a prototype and performed a comprehensive set of experiments on a large set of benchmarks, showing that our framework complements well the state of the art and that it can serve as a basis for future efficient BA complementation and inclusion checking algorithms.

==> figs/ex-idec-res.tikz <==

\begin{tikzpicture}[automaton]
    \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]
    \tikzstyle{empty}=[]
    \tikzstyle{initstate}=[fill=yellow!30]
    % \tikzstyle{every state}=[rectangle,rounded corners,inner sep=3pt,minimum size=5pt]
    \tikzstyle{uberstate}=[
      rounded corners,draw,anchor=base,
      rectangle split,rectangle split horizontal,rectangle split parts=3,
      rectangle split part align=base,
      rectangle split part fill={black!20, blue!30, green!30}]
    \newcommand{\ustate}[4]{$#1$\nodepart{two}$#2$\nodepart{three}$#3, #4$}
  
    \path[use as bounding box] (-1.5,-1.125) rectangle (4.75,1.5);
  
    \node[uberstate,initial] (p) at (0,0) {\ustate p p \emptyset \emptyset};
    \node[uberstate,right of=p,xshift=15mm] (pq) {\ustate{p+q} p q q};

  
    \path[->]
      (p) edge pic[pos=0.3] {cacc={4}{0}} pic[pos=0.6] {acc=1} pic[auto] {l=$a$} (pq)
      (p) edge[loop above,distance=9mm] pic {acc=1} pic[auto] {l=$b$} (p)
      (pq) edge[loop above,distance=9mm] node {$b$} (pq)
      (pq) edge[in=-115,out=-65,loop,distance=9mm] pic[pos=0.25] {acc=1} pic[pos=0.75] {cacc={4}{0}} pic[auto] {l=$a$} (pq)
      ;
    %   (p) edge[loop above] node {$a,b$} (p)
    %   (p) edge node[above] {$a,b$} (pq)
    %   (q) edge[loop above] pic {l=$a$} pic[anchor=center] {acc=0} (pq)
    %   (pq) edge[loop below] node {$b$} (pq)
    %   (q) edge node[auto] {$a$} (s)
    %   (p) edge node[below] {$a$} (r)
    %   (r) edge[loop below] pic{l=$b$} pic[anchor=center] {acc=0} (r)
    %   (r) edge[bend left] node[above] {$b$} (s)
    %   (s) edge[bend left] pic[below]{l=$a$} pic{acc=0} (r)
    %   ;
  \end{tikzpicture}
  
  
  


==> figs/ex-postp-res1.tikz <==
\begin{tikzpicture}[automaton]
    \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]
    \tikzstyle{empty}=[]
    \tikzstyle{initstate}=[fill=yellow!30]

    \node[state, initstate, initial] (p) {$p$};
    \node[state, right of=p] (q) {$q$};
  
    \path[->]
      (p) edge pic {acc=0} pic[auto] {l=$b$} (q)
      (p) edge[loop above] node {$a,b$} (p)
      (q) edge[loop above] pic {acc=0} pic[auto] {l=$b$} (q)
      ;
  \end{tikzpicture}

==> figs/ex-postp-res2.tikz <==
\begin{tikzpicture}[automaton]
    \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]
    \tikzstyle{empty}=[]
    \tikzstyle{initstate}=[fill=yellow!30]

    \node[state, initstate, initial] (p) {$0$};
    \node[state, right of=p] (q) {$2$};
    \node[state, below of=p] (r) {$1$};
    \node[state, right of=r] (s) {$3$};
  
    \path[->]
      (p) edge node[above] {$a$} (q)
      (p) edge node[left] {$b$} (r)
      (r) edge[loop below] pic {acc=1} pic[auto] {l=$b$} (r)
      (r) edge node[above] {$a$} (s)
      (q) edge[bend left] pic {acc=1} pic[left] {l=$a$} (s)
      (q) edge[bend right] node[left] {$b$} (s)
      (s) edge[loop below] node {$b$} (s)
      (s) edge[out=10,in=-10] node[right] {$a$} (q)
      ;
    %   
    %   (s) edge[loop below] node {$b$} (s)
    %   (s) edge[out=10] node {$a$} (q)
    %   ;
  \end{tikzpicture}

==> figs/ex-postp-res3.tikz <==
\begin{tikzpicture}[automaton]
    \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt,rectangle, rounded corners=2mm]
    \tikzstyle{empty}=[]
    \tikzstyle{initstate}=[fill=yellow!30]

    \node[state, initstate, initial] (p) {$(p,0)$};
    \node[state, right of=p] (q) {$(p,2)$};
    \node[state, below of=p] (r) {$(p,1)$};
    \node[state, right of=r] (s) {$(p,3)$};
    \node[state, above of=p] (t) {$(q,1)$};
    \node[state, above of=q] (u) {$(q,3)$};
  
    \path[->]
      (p) edge node[above] {$a$} (q)
      (p) edge node[left] {$b$} (r)
      (r) edge[loop below] pic {acc=1} pic[auto] {l=$b$} (r)
      (r) edge node[above] {$a$} (s)
      (q) edge[bend left] pic {acc=1} pic[left] {l=$a$} (s)
      (q) edge[bend right] node[left] {$b$} (s)
      (s) edge[loop below] node {$b$} (s)
      (s) edge[out=10,in=-10] node[left] {$a$} (q)
      (p) edge pic {acc=0} pic[left] {l=$b$} (t)
      (q) edge pic {acc=0} pic[left] {l=$b$} (u)
      (r) edge[out=140,in=-140] pic {acc=0} pic[left] {l=$b$} (t)
      (s) edge[out=10,in=-10] pic {acc=0} pic[left] {l=$b$} (u)
      (u) edge[loop above] pic {acc=0} pic[auto] {l=$b$} (u)
      (t) edge[loop above,min distance=10mm,in=60,out=120] pic[pos=0.3] {acc=0} pic[pos=0.7] {acc=1} pic[auto] {l=$b$} (t)
      ;
  \end{tikzpicture}

==> figs/ex-postp-res4.tikz <==
% \begin{tikzpicture}[>=stealth',shorten >=0pt,node distance=1.4cm,
%                     scale=0.8,transform shape,initial text={}]
\begin{tikzpicture}[automaton]
    \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]
    \tikzstyle{empty}=[]
    \tikzstyle{initstate}=[fill=yellow!30]
    % \tikzstyle{every state}=[rectangle,rounded corners,inner sep=3pt,minimum size=5pt]
    \tikzstyle{uberstate}=[
      rounded corners,draw,anchor=base,
      rectangle split,rectangle split horizontal,rectangle split parts=2,
      rectangle split part align=base,
      rectangle split part fill={black!20, blue!30, green!30}]
    \newcommand{\ustate}[4]{$#1$\nodepart{two}$#2, #3, #4$}
  
    \node[uberstate,initial] (p) {\ustate p \emptyset \emptyset \emptyset};
    \node[uberstate,below of=p,xshift=0mm] (pq) {\ustate{p+q} q \emptyset q};
    \node[uberstate,below of=pq,xshift=0mm] (pqsafe) {\ustate{p+q} \emptyset q \emptyset};
  
    \node[uberstate,right of=p,xshift=22mm] (pqr) {\ustate{p+q+r} q \emptyset q};
    \node[uberstate,below of=pqr,xshift=0mm] (pqrs) {\ustate{p+q+r+s} q \emptyset q };
    \node[uberstate,below of=pqrs,xshift=0mm] (pqrssafe) {\ustate{p+q+r+s} \emptyset q \emptyset};
  
    \path[->]
      (p) edge pic[pos=0.5] {acc=0} pic[auto] {l=$b$} (pq)
      (pq) edge pic[pos=0.5] {acc=0} pic[auto] {l=$b$} (pqsafe)
      (pq.182) edge[out=210,in=150,loop,distance=9mm] pic[auto] {l=$b$} (pq.178)
      (pqsafe.182) edge[out=210,in=150,loop,distance=9mm] pic[pos=0.5] {acc=0} pic[auto] {l=$b$} (pqsafe.178)
      (p) edge pic[pos=0.5] {acc=0} pic[auto] {l=$a$} (pqr)
      (pqr) edge[bend left] pic[auto] {l=$a$} (pqrs)
      (pqr) edge[bend right] node[left] {$b$} (pqrs)
      (pqrs.12) edge[out=120,in=60,loop,distance=6mm] node[auto] {$a,b$} (pqrs.11)
      (pq) edge pic[auto] {l=$a$} (pqrs)
      (pqrssafe.182) edge[out=210,in=150,loop,distance=9mm] pic {acc=0} pic[auto] {l=$b$} (pqrssafe.178)
      (pqrs) edge pic {acc=0} pic[left] {l=$b$} (pqrssafe)
      (pqr.355) edge[bend left=40] pic {acc=0} pic[auto] {l=$b$} (pqrssafe.2)
      ;
  \end{tikzpicture}
  
  
  

==> figs/ex-postp-res5.tikz <==
% \begin{tikzpicture}[>=stealth',shorten >=0pt,node distance=1.4cm,
%                     scale=0.8,transform shape,initial text={}]
\begin{tikzpicture}[automaton]
    \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]
    \tikzstyle{empty}=[]
    \tikzstyle{initstate}=[fill=yellow!30]
    % \tikzstyle{every state}=[rectangle,rounded corners,inner sep=3pt,minimum size=5pt]
    \tikzstyle{uberstate}=[
      rounded corners,draw,anchor=base,
      rectangle split,rectangle split horizontal,rectangle split parts=2,
      rectangle split part align=base,
      rectangle split part fill={black!20, green!30}]
    \newcommand{\ustate}[3]{$#1$\nodepart{two}$#2, #3$}
  
  %  \node [my shape=5, rectangle split horizontal] at (2,2)
  %     {1\nodepart{two}2\nodepart{three}3\nodepart{four}4\nodepart{five}5};
  
    \node[uberstate,initial] (p) {\ustate p \emptyset \emptyset};
    \node[uberstate,below of=p,xshift=0mm] (pq) {\ustate{p+q} \emptyset \emptyset};
    %\node[uberstate,below of=pq,xshift=0mm] (pqsafe) {\ustate{p+q}  \emptyset \emptyset};
  
    \node[uberstate,right of=p,xshift=22mm] (pqr) {\ustate{p+q+r}  r r};
    \node[uberstate,below of=pqr,xshift=0mm] (pqrs) {\ustate{p+q+r+s}  {r+s} {r+s}};
    \node[uberstate,below of=pqrs,xshift=0mm] (pqrsbreak) {\ustate{p+q+r+s} {r+s} {r}};
    %\node[uberstate,below of=pqrsbreak,xshift=0mm] (pqrssafe) {\ustate{p+q+r+s}  {r+s} {r+s}};
  
    \path[->]
      (p) edge pic[pos=0.5] {acc=1} pic[auto] {l=$b$} (pq)
      (pq.182) edge[out=210,in=150,loop,distance=9mm] pic {acc=1} pic[auto] {l=$b$} (pq.178)
      (p) edge pic[pos=0.5] {acc=1} pic[auto] {l=$a$} (pqr)
      (pqr) edge[bend left] pic {acc=1} pic[auto] {l=$a$} (pqrs)
      (pqr) edge[bend right] node[left] {$b$} (pqrs)
      (pqrs.12) edge[out=120,in=60,loop,distance=6mm] node[auto] {$b$} (pqrs.11)
      (pq) edge pic {acc=1} pic[auto] {l=$a$} (pqrs)
      (pqrs) edge[bend left] node[auto] {$a$} (pqrsbreak)
      (pqrsbreak) edge[bend left] node[auto] {$b$} (pqrs)
      (pqrsbreak.160) edge[bend left] pic {acc=1} pic[auto] {l=$a$} (pqrs.200)
      ;
  \end{tikzpicture}
  
  
  

==> figs/ex-round-robin-res.tikz <==
% \begin{tikzpicture}[>=stealth',shorten >=0pt,node distance=1.4cm,
%                     scale=0.8,transform shape,initial text={}]
\begin{tikzpicture}[automaton]
    \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]
    \tikzstyle{empty}=[]
    \tikzstyle{initstate}=[fill=yellow!30]
    % \tikzstyle{every state}=[rectangle,rounded corners,inner sep=3pt,minimum size=5pt]
    \tikzstyle{uberstate}=[
      rounded corners,draw,anchor=base,
      rectangle split,rectangle split horizontal,rectangle split parts=4,
      rectangle split part align=base,
      rectangle split part fill={black!20, blue!30, green!30, orange!30}]
    \newcommand{\ustate}[4]{$#1$\nodepart{two}$#2$\nodepart{three}$#3$\nodepart{four} $#4$}
  
  %  \node [my shape=5, rectangle split horizontal] at (2,2)
  %     {1\nodepart{two}2\nodepart{three}3\nodepart{four}4\nodepart{five}5};
  
    \node[uberstate,initial] (p) {\ustate p {\emptyset,\emptyset,\emptyset} \emptyset 1};
    \node[uberstate,below of=p,xshift=0mm] (pq) {\ustate{p+q} {q,\emptyset,q} \emptyset 1};
    \node[uberstate,below of=pq,xshift=0mm] (pqsafedac) {\ustate{p+q} {\emptyset,q} {\emptyset,\emptyset} 2};
    \node[uberstate,below of=pqsafedac,xshift=0mm] (pqsafeiwa) {\ustate{p+q} {\emptyset,q,\emptyset} {\emptyset} 1};
  
    \node[uberstate,right of=p,xshift=35mm] (pqr) {\ustate{p+q+r} {q,\emptyset,q} r 1};
    \node[uberstate,below of=pqr,xshift=0mm] (pqrs) {\ustate{p+q+r+s} {q,\emptyset,q} {r+s} 1};
    %\node[uberstate,below of=pqrs,xshift=0mm] (pqrsbreak) {\ustate{p+q+r+s} q \emptyset q {r+s} {r}};
    \node[uberstate,below of=pqrs,xshift=0mm] (pqrssafe) {\ustate{p+q+r+s} {\emptyset,q} {r+s, r+s} 2};
  
    \path[->]
      (p) edge pic[pos=0.5] {acc=0} pic[auto] {l=$b$} (pq)
      (pq) edge pic[pos=0.5] {acc=0} pic[auto] {l=$b$} (pqsafedac)
      (pqsafedac) edge[bend left] pic[pos=0.5] {acc=1} pic[auto] {l=$b$} (pqsafeiwa)
      (pqsafeiwa) edge[bend left] pic[pos=0.5] {acc=0} pic[auto] {l=$b$} (pqsafedac)
      (pq.182) edge[out=210,in=150,loop,distance=9mm] pic[auto] {l=$b$} (pq.178)
      %(pqsafedac.182) edge[out=210,in=150,loop,distance=9mm] pic[pos=0.25] {acc=0} pic[pos=0.75] {acc=1} pic[auto] {l=$b$} (pqsafedac.178)
      (p) edge pic[pos=0.5] {acc=0} pic[auto] {l=$a$} (pqr)
      (pqr) edge[bend left] pic[auto] {l=$a$} (pqrs)
      (pqr) edge[bend right] node[left] {$b$} (pqrs)
      (pqrs.12) edge[out=120,in=60,loop,distance=6mm] node[auto] {$a,b$} (pqrs.11)
      (pq) edge pic[auto] {l=$a$} (pqrs)
    %   (pqrs) edge[bend left] node[auto] {$a$} (pqrsbreak)
    %   (pqrsbreak) edge[bend left] node[auto] {$b$} (pqrs)
    %   (pqrsbreak.160) edge[bend left] pic {acc=1} pic[auto] {l=$a$} (pqrs.200)
    %   (pqrsbreak) edge pic {acc=0} pic[auto] {l=$b$} (pqrssafe)
      (pqrssafe.182) edge[out=210,in=150,loop,distance=9mm] node[auto] {$b$} (pqrssafe.178)
      (pqrs) edge pic {acc=0} pic[left] {l=$b$} (pqrssafe)
      (pqr.355) edge[bend left=40] pic {acc=0} pic[auto] {l=$b$} (pqrssafe.2)
      ;
  \end{tikzpicture}
  
  
  

==> figs/example-aut-idec.tikz <==

\begin{tikzpicture}[automaton]
    \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]
    \tikzstyle{empty}=[]
    \tikzstyle{initstate}=[fill=yellow!30]
  
    \path[use as bounding box] (-1.5,-1.125) rectangle (2.75,1.5);

    \node[state,initial,initstate] (p) at (0,0) {$p$};
    \node[state,right of=p,xshift=0mm] (q) {$q$};
    
    \node[font=\large] at (-1.25,0) {$\butex$};

    \draw[dotted] ($(p.north west) + (-0.15,0.9)$) rectangle ($(p.south east) + (0.15,-0.9)$);
    \node[anchor=south] at ($(p.north) + (0,0.75)$) {$P_{0}$};
    \draw[dotted] ($(q.north west) + (-0.15,0.9)$) rectangle ($(q.south east) + (0.15,-0.15)$);
    \node[anchor=south] at ($(q.north) + (0,0.75)$) {$P_{1}$};

    % \draw[dotted] ($(p.north west) + (-0.15,0.9)$) rectangle ($(p.south east) + (0.15,-0.15)$);
    % \draw[dotted] ($(q.north west) + (-0.15,0.75)$) rectangle ($(q.south east) + (0.75,-0.15)$);
    % \draw[dotted] ($(s.north west) + (-0.35,0.15)$) rectangle ($(r.south east) + (0.75,-0.15)$);
  
    \path[->]
      (p) edge[loop above] node[auto] {$a$} node[anchor=center] {$\bullet$} (p)
      (p) edge[loop below] node[auto] {$b$} (p)
      (p) edge node[above] {$a$} (q)
      (q) edge[loop above] node[auto] {$b$} node[anchor=center] {$\bullet$} (q)
      ;
  \end{tikzpicture}
  
  


==> figs/example_aut.tikz <==
% \begin{tikzpicture}[>=stealth',shorten >=0pt,node distance=1.4cm,
%                     scale=0.8,transform shape,initial text={}]
\begin{tikzpicture}[automaton]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]
  
  \path[use as bounding box] (-0.75,-2.75) rectangle (3.5,2.75);

  \node[state,initial,initstate] (p) at (0,0) {$p$};
  \node[state,above right of=p,xshift=10mm] (q) {$q$};
  \node[state,below right of=p,xshift=10mm] (r) {$r$};
  \node[state] (s) at ($(q)!0.5!(r)$) {$s$};

  \node[font=\Large] at (0,2) {$\autex$};
  
  \draw[dotted] ($(p.north west) + (-0.15,0.9)$) rectangle ($(p.south east) + (0.15,-0.15)$);
  \draw[dotted] ($(q.north west) + (-0.15,0.75)$) rectangle ($(q.south east) + (0.75,-0.15)$);
  \node[anchor=south] at ($(q.north) + (0.30,0.75)$) {$P_{0}$};
  \draw[dotted] ($(s.north west) + (-0.35,0.15)$) rectangle ($(r.south east) + (0.75,-0.15)$);
  \node[anchor=north] at ($(r.south) + (0.20,-0.15)$) {$P_{1}$};

  \path[->]
    (p) edge[loop above] node[auto] {$a,b$} (p)
    (p) edge node[above] {$a,b$} (q)
    % (q) edge[loop above] pic {l=$a$} pic[anchor=center] {acc=0} (q)
    (q) edge[loop above] node[auto] {$a$} node[anchor=center] {$\bullet$} (q)
    (q) edge[loop right] node {$b$} (q)
    (q) edge node[auto] {$a$} (s)
    (p) edge node[below] {$a$} (r)
    (r) edge[loop right] node[auto] {$b$} node[anchor=center] {$\bullet$} (r)
    (r) edge[bend left] node[left] {$b$} (s)
    (s) edge[bend left] node[auto] {$a$} node[anchor=center] {$\bullet$} (r)
    ;
\end{tikzpicture}



==> figs/example_result.tikz <==
% \begin{tikzpicture}[>=stealth',shorten >=0pt,node distance=1.4cm,
%                     scale=0.8,transform shape,initial text={}]
\begin{tikzpicture}[automaton]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]
  % \tikzstyle{every state}=[rectangle,rounded corners,inner sep=3pt,minimum size=5pt]
  \tikzstyle{uberstate}=[
    rounded corners,draw,anchor=base,
    rectangle split,rectangle split horizontal,rectangle split parts=3,
    rectangle split part align=base,
    rectangle split part fill={black!20, blue!30, green!30}]
  \newcommand{\ustate}[6]{$#1$\nodepart{two}$#2, #3, #4$\nodepart{three}$#5, #6$}

  \path[use as bounding box] (8.5,0.4) rectangle (-1.5,-4.7);
  
%  \node [my shape=5, rectangle split horizontal] at (2,2)
%     {1\nodepart{two}2\nodepart{three}3\nodepart{four}4\nodepart{five}5};

  \node[uberstate,initial] (p) at (0,0) {\ustate p \emptyset \emptyset \emptyset \emptyset \emptyset};
  \node[uberstate,below of=p,xshift=0mm] (pq) {\ustate{p+q} q \emptyset q \emptyset \emptyset};
  \node[uberstate,below of=pq,xshift=0mm] (pqsafe) {\ustate{p+q} \emptyset q \emptyset \emptyset \emptyset};

  \node[uberstate,right of=p,xshift=30mm] (pqr) {\ustate{p+q+r} q \emptyset q r r};
  \node[uberstate,below of=pqr,xshift=0mm] (pqrs) {\ustate{p+q+r+s} q \emptyset q {r+s} {r+s}};
  \node[uberstate,below of=pqrs,xshift=0mm] (pqrsbreak) {\ustate{p+q+r+s} q \emptyset q {r+s} {r}};
  \node[uberstate,below of=pqrsbreak,xshift=0mm] (pqrssafe) {\ustate{p+q+r+s} \emptyset q \emptyset {r+s} {r+s}};

  \path[->]
    (p) edge pic[pos=0.3] {acc=0} pic[pos=0.6] {acc=1} pic[auto] {l=$b$} (pq)
    (pq) edge pic[pos=0.3] {acc=0} pic[pos=0.6] {acc=1} pic[auto] {l=$b$} (pqsafe)
    (pq.182) edge[out=210,in=150,loop,distance=9mm] pic {acc=1} pic[auto] {l=$b$} (pq.178)
    (pqsafe.182) edge[out=210,in=150,loop,distance=9mm] pic[pos=0.25] {acc=0} pic[pos=0.75] {acc=1} pic[auto] {l=$b$} (pqsafe.178)
    (p) edge pic[pos=0.41] {acc=0} pic[pos=0.59] {acc=1} pic[auto] {l=$a$} (pqr)
    (pqr) edge[bend left] pic {acc=1} pic[auto] {l=$a$} (pqrs)
    (pqr) edge[bend right] node[left] {$b$} (pqrs)
    (pqrs.12) edge[out=120,in=60,loop,distance=6mm] node[auto] {$b$} (pqrs.11)
    (pq) edge pic {acc=1} pic[auto] {l=$a$} (pqrs)
    (pqrs) edge[bend left] node[auto] {$a$} (pqrsbreak)
    (pqrsbreak) edge[bend left] node[auto] {$b$} (pqrs)
    (pqrsbreak.160) edge[bend left] pic {acc=1} pic[auto] {l=$a$} (pqrs.200)
    (pqrsbreak) edge pic {acc=0} pic[auto] {l=$b$} (pqrssafe)
    (pqrssafe.182) edge[out=210,in=150,loop,distance=9mm] pic {acc=0} pic[auto] {l=$b$} (pqrssafe.178)
    (pqrs.187) edge[bend right] pic {acc=0} pic[left] {l=$b$} (pqrssafe.173)
    (pqr.355) edge[bend left=40] pic {acc=0} pic[auto] {l=$b$} (pqrssafe.2)
    ;
  %   (p) edge[loop above] node {$a,b$} (p)
  %   (p) edge node[above] {$a,b$} (pq)
  %   (q) edge[loop above] pic {l=$a$} pic[anchor=center] {acc=0} (pq)
  %   (pq) edge[loop below] node {$b$} (pq)
  %   (q) edge node[auto] {$a$} (s)
  %   (p) edge node[below] {$a$} (r)
  %   (r) edge[loop below] pic{l=$b$} pic[anchor=center] {acc=0} (r)
  %   (r) edge[bend left] node[above] {$b$} (s)
  %   (s) edge[bend left] pic[below]{l=$a$} pic{acc=0} (r)
  %   ;
\end{tikzpicture}



